An Upper Bound on the Reliability Function of the DMC

We derive a new upper bound on the reliability function for channel coding over discrete memoryless channels. Our bounding technique relies on two main elements: (i) adding an auxiliary genie-receiver that reveals to the original receiver a list of codewords including the transmitted one, which satisfy a certain type property, and (ii) partitioning (most of) the list into subsets of codewords that satisfy a certain pairwise-symmetry property, which facilitates lower bounding of the average error probability by the pairwise error probability within a subset. We compare the obtained bound to the Shannon-Gallager-Berlekamp straight-line bound, the sphere-packing bound, and an amended version of Blahut's bound. Our bound is shown to be at least as tight for all rates, with cases of stricter tightness in a certain range of low rates, compared to all three aforementioned bounds. Our derivation is performed in a unified manner which is valid for any rate, as well as for a wide class of additive decoding metrics, whenever the corresponding zero-error capacity is zero. We further present a relatively simple function that may be regarded as an approximation to the reliability function in some cases. We also present a dual form of the bound, and discuss a looser bound of a simpler form, which is analyzed for the case of the binary symmetric channel with maximum likelihood decoding.

==> Figure_BC_genie_2rec.tex <==
\documentclass{standalone}

\begin{document}
	
	
	\tikzstyle{block} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=6em]
	\tikzstyle{genblock} = [draw, fill=white!20, circle]
	
	\tikzstyle{block2} = [draw, fill=white!20, rectangle, 
	minimum height=3em, minimum width=3em]    
	\tikzstyle{sum} = [draw, fill=white!20, circle, node distance=1cm]
	\tikzstyle{input} = [coordinate]
	\tikzstyle{output} = [coordinate]
	\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
	
	% The block diagram code is probably more verbose than necessary
	\begin{tikzpicture}[auto, node distance=2cm]
	% We start by placing the blocks
	\node [input, name=input] {};

	\node [block, right of=input] (Encoder) at (-1.5,1) {Encoder} ;
	\node [block, right of=Encoder, node distance=3cm] (channel) at (1.5,1) {Channel} ;
%	{$\Large
%	\substack{
%	\normalsize \mbox{Channel}\\ \\
%	[W^\delta]^n_{YZ|X}}$};
	% We draw an edge between the Encoder and channel block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [thick,->] (Encoder) -- node[name=u] {$\bX$} (channel);
	\node [block, right of=channel, node distance=3cm] (Decoder) at (5.5,1) {$Y$-Decoder};
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	\draw [thick,->] (channel) -- node[name=y] {$\bY$}  (Decoder) ;  
	\node [output, right of=Decoder] (output) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	\node (M) (input)  at (-2.5,1) {$M$};
	\node (M2) (output)  at (11.5,1) {$\hat{M}$};
	%\node (P1)  at (4.6,-2) {};
	%\draw [-] (channel) -- node[name=p] {}  (P1) ; 
	\draw [thick](4.6,-2) --  node[name=z] {$\bZ$} (4.6, 0.4);
	\draw [thick](4.6,-4.5) --   (4.6, -2);
	\draw [thick,->](4.6,-2) --   (7.25, -2);
	\draw [thick,->](4.6,-4.5) --   (7.45, -4.5);
	
	\draw [thick](2.5,-5.5) -- (2.5, 1);
	\draw [thick,->](2.5,-5.5) --  node[name=jdfhv] {} (7.45, -5.5);
	
	
	\node [block, right of=channel, node distance=3cm] (Decoder2) at (5.5,-2){$  \mbox{List-Genie}$};
	\node [genblock, below of=Decoder2, node distance=2cm] (TGenie) at (8.5,-3) {Type-Genie};
	\draw [thick,->] (TGenie) -- node[name=TTT] {$\hat{P}_{\bX\bZ}$}  (Decoder2) ; 
	
	\draw [thick,->] (Decoder2) --  node[right of= channel, name=L] {$ \calL=\{\bx_1,...,\bx_{|\calL|}\}$}  (Decoder) ; 
	% We draw an edge between the channel and Decoder block to 
	% calculate the coordinate u. We need it to place the measurement block. 
	%\draw [thick,->] (channel) -- node[name=z] {$Z_i$}  (Decoder2) ;  
	%\node [output, right of=Decoder2] (output2) {};
	%\node [block2, above of=channel] (ps) at (4.5,0.75) {state source $Q_S$};
	%\node (M) (input)  at (-2.5,-1) {$M$};
	%\node (M2) (output2)  at (11.5,-1) {$\hat{M}_{\rho}(\bZ)$};



	
	% Once the nodes are placed, connecting them is easy. 
	\draw [draw,thick,->] (input) -- (Encoder);
	
	\draw [thick,->] (Decoder) -- (output);
	%\draw [->] (Decoder2) -- (output2);
	%\draw [->] (ps) -- node [name=state] {$S_i$}(channel);

%
%
%
%	\draw [dashed, ->]  ([yshift=0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_1^i$} (Encoder.130);
%	
%	\draw [dashed, ->] ([yshift=-0.25cm] ps.west) -| node[] {$$} 
%	node [near end] {$S_{i+1}^n$} (Encoder.50);

%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$ or $S^i$} (Encoder);
%
%	\draw [draw, -> ] (ps) -| node[] {$$} 
%	node [near end] {$S^n$} (Decoder);
	
	\end{tikzpicture}
	
	\end{document}
